Unconditional Truthfulness: Learning Unconditional Uncertainty of Large Language Models

Uncertainty quantification (UQ) has emerged as a promising approach for detecting hallucinations and low-quality output of Large Language Models (LLMs). However, obtaining proper uncertainty scores is complicated by the conditional dependency between the generation steps of an autoregressive LLM because it is hard to model it explicitly. Here, we propose to learn this dependency from attention-based features. In particular, we train a regression model that leverages LLM attention maps, probabilities on the current generation step, and recurrently computed uncertainty scores from previously generated tokens. To incorporate the recurrent features, we also suggest a two-staged training procedure. Our experimental evaluation on ten datasets and three LLMs shows that the proposed method is highly effective for selective generation, achieving substantial improvements over rivaling unsupervised and supervised approaches.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \textbf{XSum} & \textbf{SamSum} & \textbf{CNN} & \textbf{WMT19} & \textbf{MedQUAD} & \textbf{TruthfulQA} & \textbf{CoQA} & \textbf{SciQ} & \textbf{TriviaQA} & \textbf{MMLU} & \textbf{GSM8k} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{PRR}}} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{Rank}}} \\ \cline{2-12}
    & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Comet} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Acc.} & \textbf{Acc.} &  \\\midrule
    
MSP & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .303 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .107 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .329 & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .459 & \large\cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} .091 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .314 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .262 & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .459 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .527 & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .535 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .310 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .336 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} 10.55 \\
Perplexity & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .353 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .408 & \large\cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} .076 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .416 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .249 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .363 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .259 & \large\cellcolor[rgb]{0.6545301595333333,0.7067491361333333,0.9250638169333334} .244 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .506 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .492 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .303 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .334 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} 11.36 \\
Mean Token Entropy & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .342 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .424 & \large\cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} .056 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .425 & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} .238 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .384 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .251 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .218 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .528 & \large\cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} .247 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .333 & \large\cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} .313 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} 11.55 \\
CCP & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .339 & \large\cellcolor[rgb]{0.6842533066588236,0.7455705968156863,0.9526215641058824} .065 & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .338 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} .363 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .038 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} .142 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .210 & \large\cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} .351 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .562 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .446 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} .306 & \large\cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} .287 & \large\cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} 13.64 \\
Simple Focus & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .254 & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .290 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .196 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .472 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} .074 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .271 & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .281 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .486 & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .545 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .516 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .302 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .335 & \large\cellcolor[rgb]{0.9176723556764705,0.9302569986470588,0.9494852049705882} 10.45 \\
Focus & \large\cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} .310 & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .324 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} .055 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .416 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .137 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .386 & \large\cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} .211 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .422 & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .507 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} .305 & \large\cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} .278 & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} .305 & \large\cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} 12.55 \\\midrule
Lexical Similarity Rouge-L & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .076 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .132 & \large\cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} .061 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .403 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.017 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .063 & \large\cellcolor[rgb]{0.9837721488176471,0.8654248580941176,0.812342739117647} .277 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .378 & \large\cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} .491 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .242 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .273 & \large\cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} .216 & \large\cellcolor[rgb]{0.6892991246352941,0.7519281085960785,0.9568458054235294} 16.18 \\
EigenScore & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .033 & \large\cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} .070 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} .055 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .318 & \large\cellcolor[rgb]{0.6194742294509804,0.6561827473294117,0.8828379510882353} -.010 & \large\cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} .075 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .263 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .355 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} .462 & \large\cellcolor[rgb]{0.6497206297058824,0.7001240916470588,0.9199209875294118} .192 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .283 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .191 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 18.18 \\
EVL NLI Score entail. & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .033 & \large\cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} .086 & \large\cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} .113 & \large\cellcolor[rgb]{0.7880256462666666,0.8543899393333334,0.9988772960000001} .252 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .137 & \large\cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} .253 & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .314 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .371 & \large\cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} .577 & \large\cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} .230 & \large\cellcolor[rgb]{0.6996157421568627,0.7642642360784314,0.9642295513921568} .188 & \large\cellcolor[rgb]{0.6842533066588236,0.7455705968156863,0.9526215641058824} .232 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} 14.55 \\
Ecc. NLI Score entail. & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .012 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .004 & \large\cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} -.000 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .340 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .102 & \large\cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} .126 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .293 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .380 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .530 & \large\cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} .231 & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} .235 & \large\cellcolor[rgb]{0.6379135614705882,0.6833584577647058,0.9062764676862745} .205 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} 16.82 \\
DegMat NLI Score entail. & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .031 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} .089 & \large\cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} .113 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .285 & \large\cellcolor[rgb]{0.7798733627843137,0.8473838640392157,0.9980376545882352} .146 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .253 & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .316 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .429 & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .583 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} .239 & \large\cellcolor[rgb]{0.7205613621803921,0.7882659324235295,0.9772726716921569} .203 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .244 & \large\cellcolor[rgb]{0.8230564053823529,0.8822182482647059,0.9984342312529412} 13.00 \\
Semantic Entropy & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} .016 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .083 & \large\cellcolor[rgb]{0.7608481404156863,0.8297993031764705,0.9938680116235294} .085 & \large\cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} .379 & \large\cellcolor[rgb]{0.7205613621803921,0.7882659324235295,0.9772726716921569} .093 & \large\cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} .092 & \large\cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} .232 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .347 & \large\cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} .479 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .157 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .366 & \large\cellcolor[rgb]{0.6497206297058824,0.7001240916470588,0.9199209875294118} .212 & \large\cellcolor[rgb]{0.6594161915960784,0.7133025255607843,0.9299287241019608} 16.91 \\
SAR & \large\cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} .052 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} .166 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .049 & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .435 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .107 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .145 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .297 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .439 & \large\cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} .552 & \large\cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} .275 & \large\cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} .320 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} .258 & \large\cellcolor[rgb]{0.8440942415960784,0.8965891896490196,0.9940190521784313} 12.45 \\
LUQ & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} .137 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} .210 & \large\cellcolor[rgb]{0.8517934440431373,0.9012928182607842,0.9914235664372548} .147 & \large\cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} .224 & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} .101 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .212 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .303 & \large\cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} .394 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .570 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} .249 & \large\cellcolor[rgb]{0.6594161915960784,0.7133025255607843,0.9299287241019608} .158 & \large\cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} .246 & \large\cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} 13.55 \\
Semantic Density & \large\cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} .163 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .122 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} .100 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .295 & \large\cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} .175 & \large\cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} .320 & \large\cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} .380 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .448 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} .571 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} .237 & \large\cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} .197 & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} .273 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 11.82 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .292 & \large\cellcolor[rgb]{0.6817303976705882,0.7423918409254902,0.9505094434470589} .064 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.020 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .120 & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .511 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} .065 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .033 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} .313 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .363 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .585 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .121 & \large\cellcolor[rgb]{0.6667452396901961,0.7231326097019608,0.9372260848549019} .222 & \large\cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} 17.45 \\
SAPLMA & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .288 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .382 & \large\cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} .056 & \large\cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} .548 & \large\cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} .228 & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .277 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.002 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .399 & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} .399 & \large\cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} .456 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} .358 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .308 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 11.82 \\
MIND & \large\cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} .437 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .361 & \large\cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} .178 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .451 & \large\cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} .531 & \large\cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} .411 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .263 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} .499 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .517 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.727} & \large\cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} \underline{.570} & \large\cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} .450 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} 6.36 \\
Sheeps & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} .510 & \large\cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} .466 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} \underline{.380} & \large\cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} .509 & \large\cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} .501 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .349 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.423} & \large\cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} \underline{.552} & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} \underline{.594} & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} .723 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.604} & \large\cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} \underline{.510} & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} \underline{3.09} \\
LookBackLens & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.528} & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .441 & \large\cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} .279 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.613} & \large\cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} \underline{.547} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \underline{.462} & \large\cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} .341 & \large\cellcolor[rgb]{0.9240202011823531,0.6691400189882354,0.6376028197294119} .542 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .497 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} .718 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .525 & \large\cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} .499 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 4.45 \\
SATRMD & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} .494 & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} \underline{.495} & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .248 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .475 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .424 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} .448 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .333 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.581} & \large\cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} .561 & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} .704 & \large\cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} .528 & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .481 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 4.45 \\\midrule
TAD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.550} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.535} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.444} & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{.592} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.624} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.463} & \large\cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} \underline{.392} & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .488 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.632} & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.724} & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} .557 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.545} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{1.82} \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \textbf{XSum} & \textbf{SamSum} & \textbf{CNN} & \textbf{WMT19} & \textbf{MedQUAD} & \textbf{TruthfulQA} & \textbf{CoQA} & \textbf{SciQ} & \textbf{TriviaQA} & \textbf{MMLU} & \textbf{GSM8k} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{PRR}}} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{Rank}}} \\ \cline{2-12}
    & \textbf{AlignScore}  & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Comet} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Acc.} & \textbf{Acc.} &  \\\midrule
MSP & \large\cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} .321 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} .125 & \large\cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} .348 & \large\cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} .484 & \large\cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} .004 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .126 & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} .310 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .501 & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} .649 & \large\cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} .599 & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .310 & \large\cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} .343 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} 10.27 \\
Perplexity & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .325 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .263 & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} .078 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .449 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .397 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .278 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .314 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .234 & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} .660 & \large\cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} .578 & \large\cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} .256 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .348 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} 10.91 \\
Mean Token Entropy & \large\cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} .312 & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .278 & \large\cellcolor[rgb]{0.6996157421568627,0.7642642360784314,0.9642295513921568} .038 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .453 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .422 & \large\cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} .310 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .304 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .234 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} \underline{.675} & \large\cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} .586 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .304 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .356 & \large\cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} 10.45 \\
CCP & \large\cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} .399 & \large\cellcolor[rgb]{0.8517934440431373,0.9012928182607842,0.9914235664372548} .108 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.394} & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .369 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .028 & \large\cellcolor[rgb]{0.6497206297058824,0.7001240916470588,0.9199209875294118} .040 & \large\cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} .277 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .385 & \large\cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} .633 & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .550 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .339 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .320 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 12.64 \\
Simple Focus & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} .248 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .174 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .277 & \large\cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} .521 & \large\cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} .170 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .270 & \large\cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} .335 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .523 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .656 & \large\cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} .570 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .280 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .366 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 9.45 \\
Focus & \large\cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} .266 & \large\cellcolor[rgb]{0.9838554631666667,0.8314865062313725,0.7721615929176471} .323 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .178 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .465 & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .514 & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .306 & \large\cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} .289 & \large\cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} .434 & \large\cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} .619 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .563 & \large\cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} .265 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .384 & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} 10.18 \\\midrule
Lexical Similarity Rouge-L & \large\cellcolor[rgb]{0.6691882557215687,0.7264093044156863,0.9396585384392157} .059 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .186 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.019 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .404 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.035 & \large\cellcolor[rgb]{0.7717200969960785,0.8400012947058824,0.9965252584941177} .137 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .319 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .395 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} .585 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .418 & \large\cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} .346 & \large\cellcolor[rgb]{0.7798733627843137,0.8473838640392157,0.9980376545882352} .254 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} 14.82 \\
EigenScore & \large\cellcolor[rgb]{0.6331907341764705,0.6766522042117648,0.9008186597490195} .024 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .079 & \large\cellcolor[rgb]{0.6473592160588235,0.6967709648705882,0.9171920835607843} .004 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .249 & \large\cellcolor[rgb]{0.6217599191764706,0.6595946294941176,0.885836138382353} -.024 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .106 & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .270 & \large\cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} .359 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .519 & \large\cellcolor[rgb]{0.7608481404156863,0.8297993031764705,0.9938680116235294} .371 & \large\cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} .241 & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .200 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 19.18 \\
EVL NLI Score entail. & \large\cellcolor[rgb]{0.6667452396901961,0.7231326097019608,0.9372260848549019} .058 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .261 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} .048 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .302 & \large\cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} .176 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .236 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .304 & \large\cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} .389 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .615 & \large\cellcolor[rgb]{0.8177369112294117,0.8783569960882354,0.9991482795509804} .398 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .284 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .279 & \large\cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} 14.91 \\
Ecc. NLI Score entail. & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .004 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} .069 & \large\cellcolor[rgb]{0.6426363887647059,0.690064711317647,0.9117342756235294} .001 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .343 & \large\cellcolor[rgb]{0.6716387617176471,0.7296768173647059,0.9420609608117647} .037 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} .230 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .299 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .419 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .569 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .399 & \large\cellcolor[rgb]{0.8230564053823529,0.8822182482647059,0.9984342312529412} .228 & \large\cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} .236 & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} 17.45 \\
DegMat NLI Score entail. & \large\cellcolor[rgb]{0.6667452396901961,0.7231326097019608,0.9372260848549019} .058 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .263 & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} .056 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .312 & \large\cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} .167 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .206 & \large\cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} .312 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .422 & \large\cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} .619 & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} .401 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} .293 & \large\cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} .283 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 13.91 \\
Semantic Entropy & \large\cellcolor[rgb]{0.6194742294509804,0.6561827473294117,0.8828379510882353} .011 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} .114 & \large\cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} .070 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .401 & \large\cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} .083 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .007 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .265 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .355 & \large\cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} .551 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .427 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .328 & \large\cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} .237 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} 16.64 \\
SAR & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} .086 & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .215 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .043 & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .455 & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} .203 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .260 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .323 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .362 & \large\cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} .626 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .493 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .355 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .311 & \large\cellcolor[rgb]{0.9024823794117647,0.9258330802784314,0.9630825372156863} 11.73 \\
LUQ & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .197 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .207 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .129 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .276 & \large\cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} .222 & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .352 & \large\cellcolor[rgb]{0.9774267028058823,0.7958111725039216,0.7356687317450981} .301 & \large\cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} .342 & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .618 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .440 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .237 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .302 & \large\cellcolor[rgb]{0.8230564053823529,0.8822182482647059,0.9984342312529412} 13.82 \\
Semantic Density & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .172 & \large\cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} .198 & \large\cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} .124 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .313 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .272 & \large\cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} .448 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.401} & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .463 & \large\cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} .654 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .295 & \large\cellcolor[rgb]{0.7744380861411764,0.8425517925882353,0.9971895702117648} .183 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .320 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} 11.64 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .234 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.113 & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} .036 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .021 & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .471 & \large\cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} .077 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.013 & \large\cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} .306 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .252 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} .360 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .028 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .151 & \large\cellcolor[rgb]{0.6194742294509804,0.6561827473294117,0.8828379510882353} 19.00 \\
SAPLMA & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .395 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .406 & \large\cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} .068 & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} .631 & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} .667 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .449 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.015 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .455 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .498 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} .422 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .447 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .402 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} 9.36 \\
MIND & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .428 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .274 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .242 & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{.641} & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{.671} & \large\cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} \underline{.490} & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .252 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .454 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .461 & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} .602 & \large\cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} .592 & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .464 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} 7.55 \\
Sheeps & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .523 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .327 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .315 & \large\cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} .640 & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .436 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .409 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .270 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .455 & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .511 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .491 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.654} & \large\cellcolor[rgb]{0.9774267028058823,0.7958111725039216,0.7356687317450981} .457 & \large\cellcolor[rgb]{0.9837721488176471,0.8654248580941176,0.812342739117647} 8.09 \\
LookBackLens & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.593} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.501} & \large\cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} .367 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.660} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.705} & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .431 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .317 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .574 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .555 & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .567 & \large\cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} .562 & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} \underline{.530} & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 4.64 \\
SATRMD & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .506 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .330 & \large\cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} .347 & \large\cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} .525 & \large\cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} .612 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .315 & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} .359 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.595} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.681} & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{.615} & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .443 & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .484 & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} \underline{4.00} \\\midrule
TAD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.617} & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.498} & \large\cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} \underline{.383} & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} .623 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .590 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.535} & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{.395} & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{.581} & \large\cellcolor[rgb]{0.8675383126470588,0.5522298155294117,0.585746150627451} .672 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.625} & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} \underline{.610} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.557} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{2.36} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \textbf{XSum} & \textbf{SamSum} & \textbf{CNN} & \textbf{WMT19} & \textbf{MedQUAD} & \textbf{TruthfulQA} & \textbf{CoQA} & \textbf{SciQ} & \textbf{TriviaQA} & \textbf{MMLU} & \textbf{GSM8k} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{PRR}}} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{Rank}}} \\ \cline{2-12}
    & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Comet} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Acc.} & \textbf{Acc.} &  \\\midrule

MSP & \large\cellcolor[rgb]{0.7717200969960785,0.8400012947058824,0.9965252584941177} .077 & \large\cellcolor[rgb]{0.6741616707058824,0.7328555732549019,0.9441730814705882} .012 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .339 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .451 & \large\cellcolor[rgb]{0.6286169883529411,0.6698302759882353,0.8948307002647058} .030 & \large\cellcolor[rgb]{0.6286169883529411,0.6698302759882353,0.8948307002647058} -.088 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .291 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .551 & \large\cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} .610 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .654 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .268 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .291 & \large\cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} 12.91 \\
Perplexity & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .237 & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} .250 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .172 & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .466 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .131 & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} .274 & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .270 & \large\cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} .385 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .601 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} .400 & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .456 & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} .331 & \large\cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} 10.45 \\
Mean Token Entropy & \large\cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} .233 & \large\cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} .280 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .149 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .475 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .143 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .356 & \large\cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} .263 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .342 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .603 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} .225 & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .469 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} .322 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} 10.55 \\
CCP & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .240 & \large\cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} .025 & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .365 & \large\cellcolor[rgb]{0.9837721488176471,0.8654248580941176,0.812342739117647} .388 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .015 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.104 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .215 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} .468 & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} .596 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .412 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .281 & \large\cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} .264 & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} 14.36 \\
Simple Focus & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} .109 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .116 & \large\cellcolor[rgb]{0.9024823794117647,0.9258330802784314,0.9630825372156863} .191 & \large\cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} .496 & \large\cellcolor[rgb]{0.6194742294509804,0.6561827473294117,0.8828379510882353} .021 & \large\cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} .093 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .321 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .536 & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} .620 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .550 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} .310 & \large\cellcolor[rgb]{0.7744380861411764,0.8425517925882353,0.9971895702117648} .306 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 11.55 \\
Focus & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .209 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .144 & \large\cellcolor[rgb]{0.7880256462666666,0.8543899393333334,0.9988772960000001} .110 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .452 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} .123 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .189 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .249 & \large\cellcolor[rgb]{0.9133921582352942,0.9291026777686274,0.9534763223137255} .462 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .568 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .037 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .273 & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} .256 & \large\cellcolor[rgb]{0.7205613621803921,0.7882659324235295,0.9772726716921569} 14.55 \\\midrule
Lexical Similarity Rouge-L & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .122 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} .057 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} .122 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .370 & \large\cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} .075 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .159 & \large\cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} .297 & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .507 & \large\cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} .531 & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .274 & \large\cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} .511 & \large\cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} .275 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} 14.00 \\
EigenScore & \large\cellcolor[rgb]{0.7717200969960785,0.8400012947058824,0.9965252584941177} .077 & \large\cellcolor[rgb]{0.6426363887647059,0.690064711317647,0.9117342756235294} -.010 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} .073 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .374 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} .018 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} -.018 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .281 & \large\cellcolor[rgb]{0.9829494490941176,0.8700709193019608,0.8185288537078431} .510 & \large\cellcolor[rgb]{0.8517934440431373,0.9012928182607842,0.9914235664372548} .500 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .243 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .537 & \large\cellcolor[rgb]{0.6379135614705882,0.6833584577647058,0.9062764676862745} .235 & \large\cellcolor[rgb]{0.6545301595333333,0.7067491361333333,0.9250638169333334} 16.18 \\
EVL NLI Score entail. & \large\cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} .139 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .145 & \large\cellcolor[rgb]{0.7258692802352941,0.794090494117647,0.9801006337941176} .068 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .294 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} .122 & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .306 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .329 & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .519 & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .571 & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} .236 & \large\cellcolor[rgb]{0.9627817115,0.9127586490352941,0.8855681539058824} .372 & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} .282 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} 13.09 \\
Ecc. NLI Score entail. & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.047 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} .032 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.015 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .368 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} .107 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .146 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .294 & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .535 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .543 & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} .237 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .386 & \large\cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} .235 & \large\cellcolor[rgb]{0.6842533066588236,0.7455705968156863,0.9526215641058824} 15.45 \\
DegMat NLI Score entail. & \large\cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} .138 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .145 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .075 & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .332 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} .122 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .300 & \large\cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} .329 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .540 & \large\cellcolor[rgb]{0.9829494490941176,0.8700709193019608,0.8185288537078431} .574 & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} .235 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .402 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .290 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} 12.36 \\
Semantic Entropy & \large\cellcolor[rgb]{0.6892991246352941,0.7519281085960785,0.9568458054235294} .016 & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} .074 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} .106 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .366 & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} .073 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .087 & \large\cellcolor[rgb]{0.9829494490941176,0.8700709193019608,0.8185288537078431} .265 & \large\cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} .491 & \large\cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} .536 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .165 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .380 & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .233 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} 17.18 \\
SAR & \large\cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} .128 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .129 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} .107 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} .445 & \large\cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} .088 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .185 & \large\cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} .318 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .526 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .585 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} .288 & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .459 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} .296 & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} 12.09 \\
LUQ & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .228 & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .170 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .131 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .265 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} .096 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .322 & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .337 & \large\cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} .449 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .580 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .321 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .331 & \large\cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} .294 & \large\cellcolor[rgb]{0.8230564053823529,0.8822182482647059,0.9984342312529412} 12.18 \\
Semantic Density & \large\cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} .080 & \large\cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} .122 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} .213 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .358 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} .095 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .300 & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} \underline{.386} & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .514 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .603 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .203 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .381 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} .296 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 12.27 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} .185 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.032 & \large\cellcolor[rgb]{0.6331907341764705,0.6766522042117648,0.9008186597490195} .001 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .069 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .447 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .137 & \large\cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} .122 & \large\cellcolor[rgb]{0.6194742294509804,0.6561827473294117,0.8828379510882353} .345 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .406 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .844 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.101 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .220 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 17.27 \\
SAPLMA & \large\cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} .245 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .326 & \large\cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} .009 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .345 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} .018 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .321 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .001 & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .374 & \large\cellcolor[rgb]{0.8440942415960784,0.8965891896490196,0.9940190521784313} .497 & \large\cellcolor[rgb]{0.9024823794117647,0.9258330802784314,0.9630825372156863} .418 & \large\cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} .440 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .272 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} 14.09 \\
MIND & \large\cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} .220 & \large\cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} .133 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .263 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .365 & \large\cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} \underline{.517} & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .314 & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .346 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .496 & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} .608 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} .883 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.738} & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .444 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 7.36 \\
Sheeps & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .361 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .313 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .258 & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .487 & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .391 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} .476 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} .357 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .487 & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} \underline{.663} & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} .883 & \large\cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} \underline{.710} & \large\cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} .490 & \large\cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} 4.73 \\
LookBackLens & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{.436} & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} \underline{.386} & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} \underline{.369} & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{.539} & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .497 & \large\cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} \underline{.485} & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .352 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.600} & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .585 & \large\cellcolor[rgb]{0.8675383126470588,0.5522298155294117,0.585746150627451} .873 & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .627 & \large\cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} \underline{.523} & \large\cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} \underline{3.55} \\
SATRMD & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .338 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .322 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .254 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .525 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .362 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .254 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} .315 & \large\cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} .547 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .623 & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} \underline{.885} & \large\cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} .566 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .454 & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} 5.55 \\\midrule
TAD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.460} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.416} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.450} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.553} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.583} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.500} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.407} & \large\cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} \underline{.563} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.665} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.893} & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} .701 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.563} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{1.27} \\

\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \textbf{XSum} & \textbf{SamSum} & \textbf{CNN} & \textbf{WMT19} & \textbf{MedQUAD} & \textbf{TruthfulQA} & \textbf{CoQA} & \textbf{SciQ} & \textbf{TriviaQA} & \textbf{MMLU} & \textbf{GSM8k} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{ROC-AUC}}} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{Rank}}} \\ \cline{2-12}
    & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Comet} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Acc.} & \textbf{Acc.} &  \\\midrule
MSP & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .705 & \large\cellcolor[rgb]{0.6996157421568627,0.7642642360784314,0.9642295513921568} .547 & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .669 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .726 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .717 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .612 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .655 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .776 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .809 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .771 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .672 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .696 & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} 11.27 \\
Perplexity & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} .750 & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .757 & \large\cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} .573 & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .722 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .718 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .641 & \large\cellcolor[rgb]{0.9837721488176471,0.8654248580941176,0.812342739117647} .665 & \large\cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} .678 & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .804 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .741 & \large\cellcolor[rgb]{0.8517934440431373,0.9012928182607842,0.9914235664372548} .652 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} .700 & \large\cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} 11.50 \\
Mean Token Entropy & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .743 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} .765 & \large\cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} .547 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .728 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .720 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .648 & \large\cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} .662 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .669 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .815 & \large\cellcolor[rgb]{0.6473592160588235,0.6967709648705882,0.9171920835607843} .619 & \large\cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} .664 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} .689 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} 12.18 \\
CCP & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .727 & \large\cellcolor[rgb]{0.6520871435019608,0.7034724414196079,0.9226313633490196} .525 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .676 & \large\cellcolor[rgb]{0.8440942415960784,0.8965891896490196,0.9940190521784313} .671 & \large\cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} .713 & \large\cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} .556 & \large\cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} .633 & \large\cellcolor[rgb]{0.7258692802352941,0.794090494117647,0.9801006337941176} .704 & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .824 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .709 & \large\cellcolor[rgb]{0.9133921582352942,0.9291026777686274,0.9534763223137255} .678 & \large\cellcolor[rgb]{0.8042736801705882,0.8678626149117648,0.9996769126490196} .674 & \large\cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 13.00 \\
Simple Focus & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .683 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .629 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .618 & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .738 & \large\cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} .711 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .613 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .671 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .804 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .821 & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .758 & \large\cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} .669 & \large\cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} .701 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} 9.82 \\
Focus & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .710 & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .665 & \large\cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} .548 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .708 & \large\cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} .731 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .641 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .624 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .785 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .793 & \large\cellcolor[rgb]{0.6996157421568627,0.7642642360784314,0.9642295513921568} .642 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} .668 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .683 & \large\cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 12.14 \\\midrule
Lexical Similarity Rouge-L & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} .539 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .531 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} .547 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .703 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .530 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .525 & \large\cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} .675 & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .755 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .796 & \large\cellcolor[rgb]{0.6716387617176471,0.7296768173647059,0.9420609608117647} .630 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .682 & \large\cellcolor[rgb]{0.6497206297058824,0.7001240916470588,0.9199209875294118} .628 & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} 16.00 \\
EigenScore & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} .521 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} .548 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} .552 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .668 & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .543 & \large\cellcolor[rgb]{0.6497206297058824,0.7001240916470588,0.9199209875294118} .537 & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} .658 & \large\cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} .710 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .775 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .603 & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} .677 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} .617 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 17.64 \\
EVL NLI Score entail. & \large\cellcolor[rgb]{0.6741616707058824,0.7328555732549019,0.9441730814705882} .508 & \large\cellcolor[rgb]{0.7258692802352941,0.794090494117647,0.9801006337941176} .558 & \large\cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} .581 & \large\cellcolor[rgb]{0.7205613621803921,0.7882659324235295,0.9772726716921569} .630 & \large\cellcolor[rgb]{0.6716387617176471,0.7296768173647059,0.9420609608117647} .565 & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} .605 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .691 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} .744 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .828 & \large\cellcolor[rgb]{0.6716387617176471,0.7296768173647059,0.9420609608117647} .630 & \large\cellcolor[rgb]{0.7880256462666666,0.8543899393333334,0.9988772960000001} .627 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .633 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} 14.45 \\
Ecc. NLI Score entail. & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .470 & \large\cellcolor[rgb]{0.6473592160588235,0.6967709648705882,0.9171920835607843} .524 & \large\cellcolor[rgb]{0.6379135614705882,0.6833584577647058,0.9062764676862745} .505 & \large\cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} .654 & \large\cellcolor[rgb]{0.6741616707058824,0.7328555732549019,0.9441730814705882} .565 & \large\cellcolor[rgb]{0.7205613621803921,0.7882659324235295,0.9772726716921569} .559 & \large\cellcolor[rgb]{0.9838554631666667,0.8314865062313725,0.7721615929176471} .677 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .740 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .809 & \large\cellcolor[rgb]{0.6594161915960784,0.7133025255607843,0.9299287241019608} .625 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .655 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .617 & \large\cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} 17.18 \\
DegMat NLI Score entail. & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} .509 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .564 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .583 & \large\cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} .640 & \large\cellcolor[rgb]{0.6842533066588236,0.7455705968156863,0.9526215641058824} .572 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .606 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .689 & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .778 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} \underline{.834} & \large\cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} .633 & \large\cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} .637 & \large\cellcolor[rgb]{0.6892991246352941,0.7519281085960785,0.9568458054235294} .640 & \large\cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 13.00 \\
Semantic Entropy & \large\cellcolor[rgb]{0.661859207627451,0.7165792202745098,0.9323611776862746} .501 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .507 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .543 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .692 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .605 & \large\cellcolor[rgb]{0.6520871435019608,0.7034724414196079,0.9226313633490196} .538 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .653 & \large\cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} .724 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .792 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} .604 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .703 & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .624 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} 17.55 \\
SAR & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .548 & \large\cellcolor[rgb]{0.7744380861411764,0.8425517925882353,0.9971895702117648} .580 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .548 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .727 & \large\cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} .641 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .564 & \large\cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} .683 & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .796 & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} .825 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .661 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .689 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} .660 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} 11.45 \\
LUQ & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} .587 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .656 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} .591 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} .629 & \large\cellcolor[rgb]{0.6545301595333333,0.7067491361333333,0.9250638169333334} .554 & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .580 & \large\cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} .684 & \large\cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} .774 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .823 & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .637 & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} .605 & \large\cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} .647 & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} 13.82 \\
Semantic Density & \large\cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} .586 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} .565 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .553 & \large\cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} .638 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .679 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .612 & \large\cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} .720 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .785 & \large\cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} .829 & \large\cellcolor[rgb]{0.6545301595333333,0.7067491361333333,0.9250638169333334} .622 & \large\cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} .614 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .655 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} 12.73 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .707 & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} .575 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .494 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .592 & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} .832 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .541 & \large\cellcolor[rgb]{0.6240456089019608,0.6630065116588235,0.8888343256764706} .513 & \large\cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} .698 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .705 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .820 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .558 & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .640 & \large\cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} 16.45 \\
SAPLMA & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .698 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .704 & \large\cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} .569 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} .792 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .760 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} .603 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .509 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .741 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .728 & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} .733 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .713 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .686 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 11.91 \\
MIND & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .786 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .719 & \large\cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} .622 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .748 & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} \underline{.868} & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .696 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .654 & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .813 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .785 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} \underline{.884} & \large\cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} .795 & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} .761 & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} 6.73 \\
Sheeps & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} .824 & \large\cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} .766 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} \underline{.721} & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .778 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .819 & \large\cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} .687 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.746} & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} \underline{.827} & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .827 & \large\cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} .881 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.816} & \large\cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} \underline{.790} & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} \underline{3.09} \\
LookBackLens & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.835} & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} .760 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .681 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.820} & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .846 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{.718} & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .701 & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .826 & \large\cellcolor[rgb]{0.9176723556764705,0.9302569986470588,0.9494852049705882} .778 & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} .874 & \large\cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} .780 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .784 & \large\cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 4.82 \\
SATRMD & \large\cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} .807 & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} \underline{.771} & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .634 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .729 & \large\cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} .767 & \large\cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} .694 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .702 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.861} & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .819 & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} .879 & \large\cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} .787 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .768 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} 4.73 \\\midrule
TAD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.851} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.801} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.758} & \large\cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} \underline{.812} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.896} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.726} & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} \underline{.730} & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .820 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.859} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.888} & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{.809} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.814} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{1.55} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \textbf{XSum} & \textbf{SamSum} & \textbf{CNN} & \textbf{WMT19} & \textbf{MedQUAD} & \textbf{TruthfulQA} & \textbf{CoQA} & \textbf{SciQ} & \textbf{TriviaQA} & \textbf{MMLU} & \textbf{GSM8k} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{ROC-AUC}}} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{Rank}}} \\ \cline{2-12}
    & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Comet} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Acc.} & \textbf{Acc.} &  \\\midrule

MSP & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .712 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .563 & \large\cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} .681 & \large\cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} .732 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .798 & \large\cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} .550 & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .698 & \large\cellcolor[rgb]{0.9837721488176471,0.8654248580941176,0.812342739117647} .786 & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} .863 & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} .846 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .681 & \large\cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} .719 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} 9.82 \\
Perplexity & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .730 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .703 & \large\cellcolor[rgb]{0.7717200969960785,0.8400012947058824,0.9965252584941177} .542 & \large\cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} .733 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .837 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .616 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .703 & \large\cellcolor[rgb]{0.6331907341764705,0.6766522042117648,0.9008186597490195} .664 & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} .867 & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} .840 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .634 & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .715 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} 10.73 \\
Mean Token Entropy & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .725 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .713 & \large\cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} .523 & \large\cellcolor[rgb]{0.9829494490941176,0.8700709193019608,0.8185288537078431} .734 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .839 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .622 & \large\cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} .689 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .658 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.874} & \large\cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} .841 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .657 & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .716 & \large\cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} 10.91 \\
CCP & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .748 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} .535 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \underline{.697} & \large\cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} .679 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .810 & \large\cellcolor[rgb]{0.6716387617176471,0.7296768173647059,0.9420609608117647} .520 & \large\cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} .669 & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .711 & \large\cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} .857 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .816 & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} .699 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .704 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 12.82 \\
Simple Focus & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .666 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .626 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .633 & \large\cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} .761 & \large\cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} .805 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} .588 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} .712 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .806 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} .865 & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} .838 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .671 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .725 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} 9.36 \\
Focus & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .678 & \large\cellcolor[rgb]{0.9774267028058823,0.7958111725039216,0.7356687317450981} .720 & \large\cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} .604 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .721 & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .852 & \large\cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} .619 & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} .676 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .774 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} .842 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .830 & \large\cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} .664 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .726 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} 10.27 \\\midrule
Lexical Similarity Rouge-L & \large\cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} .543 & \large\cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} .607 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .508 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .713 & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .495 & \large\cellcolor[rgb]{0.7717200969960785,0.8400012947058824,0.9965252584941177} .557 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .693 & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .763 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .830 & \large\cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} .744 & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .722 & \large\cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} .652 & \large\cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} 15.27 \\
EigenScore & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .520 & \large\cellcolor[rgb]{0.8042736801705882,0.8678626149117648,0.9996769126490196} .529 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .491 & \large\cellcolor[rgb]{0.8440942415960784,0.8965891896490196,0.9940190521784313} .639 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .478 & \large\cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} .550 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .673 & \large\cellcolor[rgb]{0.8517934440431373,0.9012928182607842,0.9914235664372548} .729 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .797 & \large\cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} .725 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .662 & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .618 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 19.36 \\
EVL NLI Score entail. & \large\cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} .544 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .685 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .534 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .668 & \large\cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} .536 & \large\cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} .614 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .697 & \large\cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} .756 & \large\cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} .844 & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} .735 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} .685 & \large\cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} .663 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} 14.36 \\
Ecc. NLI Score entail. & \large\cellcolor[rgb]{0.6240456089019608,0.6630065116588235,0.8888343256764706} .512 & \large\cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} .533 & \large\cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} .518 & \large\cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} .681 & \large\cellcolor[rgb]{0.6817303976705882,0.7423918409254902,0.9505094434470589} .528 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .579 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .694 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .755 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .818 & \large\cellcolor[rgb]{0.7853082184392157,0.8520545809019608,0.9985974155294117} .739 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .673 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} .639 & \large\cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} 16.55 \\
DegMat NLI Score entail. & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} .543 & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .688 & \large\cellcolor[rgb]{0.7608481404156863,0.8297993031764705,0.9938680116235294} .539 & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .671 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} .544 & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .608 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .694 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .771 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} .845 & \large\cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} .724 & \large\cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} .691 & \large\cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} .665 & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} 14.09 \\
Semantic Entropy & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .506 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .562 & \large\cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} .551 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .706 & \large\cellcolor[rgb]{0.7717200969960785,0.8400012947058824,0.9965252584941177} .588 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .496 & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .679 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .736 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .820 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .768 & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .702 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .647 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} 15.73 \\
SAR & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .574 & \large\cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} .638 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} .532 & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .745 & \large\cellcolor[rgb]{0.8517934440431373,0.9012928182607842,0.9914235664372548} .641 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .615 & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} .700 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .771 & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} .851 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .795 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .726 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .690 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} 11.36 \\
LUQ & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .631 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .647 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} .571 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .648 & \large\cellcolor[rgb]{0.6716387617176471,0.7296768173647059,0.9420609608117647} .521 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .663 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .684 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .755 & \large\cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} .844 & \large\cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} .745 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .661 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} .670 & \large\cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} 14.45 \\
Semantic Density & \large\cellcolor[rgb]{0.7608481404156863,0.8297993031764705,0.9938680116235294} .587 & \large\cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} .707 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .561 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .661 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .655 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .680 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{.734} & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .772 & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} .858 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .697 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .634 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} .686 & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} 11.91 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} .677 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .409 & \large\cellcolor[rgb]{0.7744380861411764,0.8425517925882353,0.9971895702117648} .543 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .529 & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.925} & \large\cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} .537 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .493 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} .715 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .640 & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} .718 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .523 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .610 & \large\cellcolor[rgb]{0.6667452396901961,0.7231326097019608,0.9372260848549019} 17.91 \\
SAPLMA & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .755 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} .763 & \large\cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} .527 & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} .831 & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .868 & \large\cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} .725 & \large\cellcolor[rgb]{0.6286169883529411,0.6698302759882353,0.8948307002647058} .499 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .772 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .776 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} .738 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .760 & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .729 & \large\cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} 10.00 \\
MIND & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} .765 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .704 & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} .620 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} .826 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.928} & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{.729} & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .660 & \large\cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} .766 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .756 & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{.847} & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} .821 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .766 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} 7.73 \\
Sheeps & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .776 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .704 & \large\cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} .663 & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.831} & \large\cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} .889 & \large\cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} .703 & \large\cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} .668 & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .764 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .782 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .806 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.853} & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .767 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} 8.45 \\
LookBackLens & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{.847} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.821} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.698} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.845} & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} .915 & \large\cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} .716 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .697 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.852} & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .816 & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .828 & \large\cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} .817 & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} \underline{.805} & \large\cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} 4.73 \\
SATRMD & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .802 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .756 & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} .684 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} .774 & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} .920 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .679 & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} .718 & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.845} & \large\cellcolor[rgb]{0.8675383126470588,0.5522298155294117,0.585746150627451} .869 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .846 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .755 & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} .786 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{4.09} \\\midrule
TAD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.859} & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} \underline{.814} & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} .696 & \large\cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} .824 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .788 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.744} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.744} & \large\cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} .831 & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.873} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.855} & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{.844} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.806} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{3.09} \\

\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \textbf{XSum} & \textbf{SamSum} & \textbf{CNN} & \textbf{WMT19} & \textbf{MedQUAD} & \textbf{TruthfulQA} & \textbf{CoQA} & \textbf{SciQ} & \textbf{TriviaQA} & \textbf{MMLU} & \textbf{GSM8k} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{ROC-AUC}}} & \multirow{2}{*}{\multirowcell{\textbf{Mean} \\ \textbf{Rank}}} \\ \cline{2-12}
    & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Comet} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Acc.} & \textbf{Acc.} &  \\\midrule

MSP & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} .524 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .443 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .664 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .733 & \large\cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} .670 & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .463 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .678 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .797 & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .819 & \large\cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} .813 & \large\cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} .670 & \large\cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} .661 & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} 13.55 \\
Perplexity & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .653 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .612 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .622 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} .755 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .684 & \large\cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} .617 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .674 & \large\cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} .735 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .822 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .697 & \large\cellcolor[rgb]{0.9838554631666667,0.8314865062313725,0.7721615929176471} .746 & \large\cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} .693 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} 10.27 \\
Mean Token Entropy & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .650 & \large\cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} .628 & \large\cellcolor[rgb]{0.9627817115,0.9127586490352941,0.8855681539058824} .624 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} .760 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .679 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .652 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .668 & \large\cellcolor[rgb]{0.6379135614705882,0.6833584577647058,0.9062764676862745} .711 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .832 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} .590 & \large\cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} .756 & \large\cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} .686 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} 10.73 \\
CCP & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .650 & \large\cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} .445 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .689 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .688 & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} .665 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .452 & \large\cellcolor[rgb]{0.9627817115,0.9127586490352941,0.8855681539058824} .639 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .751 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .821 & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} .673 & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .679 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .650 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} 14.18 \\
Simple Focus & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .571 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .564 & \large\cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} .607 & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .751 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .604 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .565 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .698 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .798 & \large\cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} .826 & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .772 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .693 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .677 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} 11.36 \\
Focus & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .644 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .571 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .585 & \large\cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} .725 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .626 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .597 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .641 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} .746 & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .799 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .439 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .676 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} .641 & \large\cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} 15.18 \\\midrule
Lexical Similarity Rouge-L & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .579 & \large\cellcolor[rgb]{0.7258692802352941,0.794090494117647,0.9801006337941176} .499 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .590 & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .709 & \large\cellcolor[rgb]{0.6842533066588236,0.7455705968156863,0.9526215641058824} .519 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .583 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .683 & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .797 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .799 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} .654 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .795 & \large\cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} .655 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} 13.73 \\
EigenScore & \large\cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} .541 & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .532 & \large\cellcolor[rgb]{0.8517934440431373,0.9012928182607842,0.9914235664372548} .570 & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .702 & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} .526 & \large\cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} .502 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .670 & \large\cellcolor[rgb]{0.9829494490941176,0.8700709193019608,0.8185288537078431} .795 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .780 & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} .640 & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .812 & \large\cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} .643 & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} 15.55 \\
EVL NLI Score entail. & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .611 & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} .571 & \large\cellcolor[rgb]{0.7853082184392157,0.8520545809019608,0.9985974155294117} .545 & \large\cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} .665 & \large\cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} .497 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .648 & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .703 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .802 & \large\cellcolor[rgb]{0.9838554631666667,0.8314865062313725,0.7721615929176471} .814 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} .627 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .733 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .656 & \large\cellcolor[rgb]{0.7717200969960785,0.8400012947058824,0.9965252584941177} 13.36 \\
Ecc. NLI Score entail. & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .479 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .503 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .474 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .688 & \large\cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} .554 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .565 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .685 & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} .806 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .797 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} .637 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .730 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} .629 & \large\cellcolor[rgb]{0.6594161915960784,0.7133025255607843,0.9299287241019608} 16.00 \\
DegMat NLI Score entail. & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .611 & \large\cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} .575 & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .547 & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} .675 & \large\cellcolor[rgb]{0.661859207627451,0.7165792202745098,0.9323611776862746} .506 & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .642 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .698 & \large\cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} .807 & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .819 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .631 & \large\cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} .743 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .659 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} 12.55 \\
Semantic Entropy & \large\cellcolor[rgb]{0.6379135614705882,0.6833584577647058,0.9062764676862745} .491 & \large\cellcolor[rgb]{0.7205613621803921,0.7882659324235295,0.9772726716921569} .497 & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} .537 & \large\cellcolor[rgb]{0.9813541391647058,0.8767786732784314,0.8278006056137255} .703 & \large\cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} .645 & \large\cellcolor[rgb]{0.7880256462666666,0.8543899393333334,0.9988772960000001} .529 & \large\cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} .673 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} .791 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .795 & \large\cellcolor[rgb]{0.8230564053823529,0.8822182482647059,0.9984342312529412} .600 & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .731 & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .636 & \large\cellcolor[rgb]{0.626331298627451,0.6664183938235294,0.8918325129705882} 16.82 \\
SAR & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} .589 & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} .546 & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} .596 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .743 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .597 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .621 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .695 & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .808 & \large\cellcolor[rgb]{0.9774267028058823,0.7958111725039216,0.7356687317450981} .821 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .663 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .773 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .677 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} 11.00 \\
LUQ & \large\cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} .668 & \large\cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} .535 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} .587 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .647 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .479 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .657 & \large\cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} .699 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .776 & \large\cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} .814 & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} .673 & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .721 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .660 & \large\cellcolor[rgb]{0.7744380861411764,0.8425517925882353,0.9971895702117648} 13.27 \\
Semantic Density & \large\cellcolor[rgb]{0.7205613621803921,0.7882659324235295,0.9772726716921569} .530 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .646 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .611 & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .677 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .602 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .634 & \large\cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} \underline{.731} & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .798 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .828 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .621 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .739 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .674 & \large\cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 11.09 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .617 & \large\cellcolor[rgb]{0.6691882557215687,0.7264093044156863,0.9396585384392157} .472 & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .506 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .540 & \large\cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} .735 & \large\cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} .546 & \large\cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} .585 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .706 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .716 & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} .909 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .409 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .613 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 17.18 \\
SAPLMA & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .666 & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .682 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .534 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .667 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .478 & \large\cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} .680 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .501 & \large\cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} .720 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .749 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .709 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .761 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} .650 & \large\cellcolor[rgb]{0.7338390473411764,0.8027956158117646,0.9842731405470588} 14.18 \\
MIND & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .651 & \large\cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} .561 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} .658 & \large\cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} .682 & \large\cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} .714 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .680 & \large\cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} .722 & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .795 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .812 & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} .939 & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.882} & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .736 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} 8.00 \\
Sheeps & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .724 & \large\cellcolor[rgb]{0.9829494490941176,0.8700709193019608,0.8185288537078431} .652 & \large\cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} .677 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} .760 & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .707 & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} .736 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .695 & \large\cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} .776 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{.846} & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.945} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.885} & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} .764 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} 5.00 \\
LookBackLens & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.772} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.764} & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} \underline{.714} & \large\cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} .772 & \large\cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} \underline{.750} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.739} & \large\cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} .706 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.843} & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .827 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} .928 & \large\cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} .839 & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} \underline{.787} & \large\cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} \underline{2.82} \\
SATRMD & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .700 & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .721 & \large\cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} .627 & \large\cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} \underline{.774} & \large\cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} .714 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .622 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .697 & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .797 & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .836 & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} .939 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} .819 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .749 & \large\cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} 5.73 \\\midrule
TAD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.774} & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.752} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.739} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.795} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.829} & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.738} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.747} & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} \underline{.820} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.854} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.947} & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} .881 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.807} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{1.45} \\

\bottomrule
\end{tabular}
